How close are cone singularities on a random flat surface?

We study the shortest geodesics on flat cone spheres, i.e. flat metrics on the sphere with conical singularities. The length of the shortest geodesic between two singular points can be treated as a function on the moduli space of flat cone spheres with prescribed angle defects. We prove a recurrent relation on the distribution of this function with respect to Thurston's volume form on the moduli space.

==> figure_coordinates.tex <==
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-9.6,-6) rectangle (1, 3.5);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-9.487611590983445,-1.2132981263894362) -- (-7.0608943862521425,0.12168082722345996) -- (-6.943317127439943,2.8888636521445923) -- (-5.32176650662542,1.0675450772689248) -- (-3.767611590983443,2.946701873610564) -- (-3.877661790646921,-0.41229671083925723) -- (-1.4076115909834437,1.8667018736105638) -- (-1.2318159730154206,-0.024458772696855036) -- (0.5923884090165564,-0.5532981263894362) -- (-1.9476241711822107,-1.9073149838557844) -- (-0.5676115909834436,-4.433298126389436) -- (-3.069803371805362,-3.114120044197656) -- (-4.087611590983443,-5.753298126389437) -- (-5.6784735016385595,-3.1953257522427654) -- (-7.527611590983443,-5.573298126389437) -- (-7.161230922854422,-2.788044431542444) -- cycle;
\draw [shift={(-7.0608943862521425,0.12168082722345996)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (87.56697283943201:0.5505281041584563) arc (87.56697283943201:208.8159504538192:0.5505281041584563) -- cycle;
\draw [shift={(-7.161230922854422,-2.788044431542444)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (145.90560397452543:0.5505281041584563) arc (145.90560397452543:262.50616611446736:0.5505281041584563) -- cycle;
\draw [shift={(-5.6784735016385595,-3.1953257522427654)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-127.86903846883851:0.5505281041584563) arc (-127.86903846883851:-58.121568106366965:0.5505281041584563) -- cycle;
\draw [shift={(-3.069803371805362,-3.114120044197656)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-111.08930686773265:0.5505281041584563) arc (-111.08930686773265:-27.798602693100417:0.5505281041584563) -- cycle;
\draw [shift={(-1.9476241711822107,-1.9073149838557844)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-61.351032414707:0.5505281041584563) arc (-61.351032414707:28.060955985355122:0.5505281041584563) -- cycle;
\draw [shift={(-1.2318159730154206,-0.024458772696855036)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-16.166946304338524:0.5505281041584563) arc (-16.166946304338524:95.31075193211706:0.5505281041584563) -- cycle;
\draw [shift={(-3.877661790646921,-0.41229671083925723)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (42.69626462705595:0.5505281041584563) arc (42.69626462705595:88.12350104055201:0.5505281041584563) -- cycle;
\draw [shift={(-5.32176650662542,1.0675450772689248)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (50.40758154123754:0.5505281041584563) arc (50.40758154123754:131.67921121127873:0.5505281041584563) -- cycle;
\draw [line width=2pt,color=zzttqq] (-9.487611590983445,-1.2132981263894362)-- (-7.0608943862521425,0.12168082722345996);
\draw [line width=2pt,color=zzttqq] (-7.0608943862521425,0.12168082722345996)-- (-6.943317127439943,2.8888636521445923);
\draw [line width=2pt,color=zzttqq] (-6.943317127439943,2.8888636521445923)-- (-5.32176650662542,1.0675450772689248);
\draw [line width=2pt,color=zzttqq] (-5.32176650662542,1.0675450772689248)-- (-3.767611590983443,2.946701873610564);
\draw [line width=2pt,color=zzttqq] (-3.767611590983443,2.946701873610564)-- (-3.877661790646921,-0.41229671083925723);
\draw [line width=2pt,color=zzttqq] (-3.877661790646921,-0.41229671083925723)-- (-1.4076115909834437,1.8667018736105638);
\draw [line width=2pt,color=zzttqq] (-1.4076115909834437,1.8667018736105638)-- (-1.2318159730154206,-0.024458772696855036);
\draw [line width=2pt,color=zzttqq] (-1.2318159730154206,-0.024458772696855036)-- (0.5923884090165564,-0.5532981263894362);
\draw [line width=2pt,color=zzttqq] (0.5923884090165564,-0.5532981263894362)-- (-1.9476241711822107,-1.9073149838557844);
\draw [line width=2pt,color=zzttqq] (-1.9476241711822107,-1.9073149838557844)-- (-0.5676115909834436,-4.433298126389436);
\draw [line width=2pt,color=zzttqq] (-0.5676115909834436,-4.433298126389436)-- (-3.069803371805362,-3.114120044197656);
\draw [line width=2pt,color=zzttqq] (-3.069803371805362,-3.114120044197656)-- (-4.087611590983443,-5.753298126389437);
\draw [line width=2pt,color=zzttqq] (-4.087611590983443,-5.753298126389437)-- (-5.6784735016385595,-3.1953257522427654);
\draw [line width=2pt,color=zzttqq] (-5.6784735016385595,-3.1953257522427654)-- (-7.527611590983443,-5.573298126389437);
\draw [line width=2pt,color=zzttqq] (-7.527611590983443,-5.573298126389437)-- (-7.161230922854422,-2.788044431542444);
\draw [line width=2pt,color=zzttqq] (-7.161230922854422,-2.788044431542444)-- (-9.487611590983445,-1.2132981263894362);
\begin{scriptsize}
\draw [fill=ududff] (-9.487611590983445,-1.2132981263894362) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=ududff] (-9.319763443723945,-1.4878347759151394) node {$P_{n-1}$};
\draw [fill=ududff] (-6.943317127439943,2.8888636521445923) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=ududff] (-6.613000264944868,3.118250362210617) node {$P_1$};
\draw [fill=ududff] (-3.767611590983443,2.946701873610564) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=ududff] (-3.4199372608258223,2.916390057352516) node {$P_2$};
\draw [fill=ududff] (-1.4076115909834437,1.8667018736105638) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=ududff] (-1.2361757809972789,2.2924582059729315) node {$P_3$};
\draw [fill=ududff] (0.5923884090165564,-0.5532981263894362) circle (2.5pt);
\draw [fill=ududff] (-0.5676115909834436,-4.433298126389436) circle (2.5pt);
\draw [fill=ududff] (-4.087611590983443,-5.753298126389437) circle (2.5pt);
\draw [fill=ududff] (-7.527611590983443,-5.573298126389437) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=ududff] (-6.989194469453146,-5.323180568219056) node {$P_{n-2}$};
\draw [fill=xdxdff] (-7.0608943862521425,0.12168082722345996) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=xdxdff] (-6.723105885776559,0.4757154622500237) node {$X_1$};
\draw [fill=xdxdff] (-5.32176650662542,1.0675450772689248) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=xdxdff] (-5.016468762885345,1.0629454400190443) node {$X_2$};
\draw [fill=xdxdff] (-3.877661790646921,-0.41229671083925723) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=xdxdff] (-3.4749900712416677,-0.3500766939876618) node {$X_3$};
\draw [fill=xdxdff] (-1.2318159730154206,-0.024458772696855036) circle (2.5pt);
\draw [fill=xdxdff] (-1.9476241711822107,-1.9073149838557844) circle (2.5pt);
\draw [fill=xdxdff] (-3.069803371805362,-3.114120044197656) circle (2.5pt);
\draw [fill=xdxdff] (-5.6784735016385595,-3.1953257522427654) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=xdxdff] (-5.374312030588341,-2.7540494154795905) node {$X_{n-2}$};
\draw [fill=xdxdff] (-7.161230922854422,-2.788044431542444) circle (2.5pt);
\draw[shift={(0.1,-0.3)},color=xdxdff] (-6.860737911816173,-2.331977868958107) node {$X_{n-1}$};
\draw[shift={(-.4,-0.3)},color=qqwuqq] (-7.4754942947931164,0.5674701462764331) node {$\alpha_1$};
\draw[shift={(-.4,-0.3)},color=qqwuqq] (-7.392915079169347,-3.0660153411693827) node {$\alpha_{n-1}$};
\draw[shift={(-.4,-0.3)},color=qqwuqq] (-5.429364841004187,-3.6899471925489675) node {$\alpha_{n-2}$};
\draw[shift={(-.4,-0.3)},color=qqwuqq] (-3.2180769559677214,0.5491192094711512) node {$\alpha_3$};
\draw[shift={(-.4,-0.3)},color=qqwuqq] (-4.9797668892747815,2.1089488379201127) node {$\alpha_2$};
\end{scriptsize}
\end{tikzpicture}

==> figure_gluing.tex <==
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.6cm,y=.6cm]
\clip(-24,-7.5) rectangle (0.5,6);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-10.083182674113548,-0.8650847455514306) -- (-7.504123207023375,0.6987638515899137) -- (-7.503182674113547,3.7149152544485697) -- (-6.452313636331071,2.1650453996318113) -- (-5.079862678662274,3.4389373378406973) -- (-5.307650509293014,-1.3563942678055267) -- (-1.1344112655266714,1.0166136795434872) -- (-1.8294297216661586,-0.7615152665840996) -- (-0.003182674113546863,-0.20508474555143053) -- (-1.8314927207649592,-1.7718786491298744) -- (-1.163182674113547,-4.0850847455514305) -- (-3.665374454935465,-2.76590666335965) -- (-4.683182674113547,-5.405084745551431) -- (-6.274044584768663,-2.8471123714047586) -- (-8.123182674113547,-5.225084745551431) -- (-7.756802005984525,-2.439831050704439) -- cycle;
\draw [shift={(-7.504123207023375,0.6987638515899137)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (89.98213333573754:1.0406195171346184) arc (89.98213333573754:211.2311109501247:1.0406195171346184) -- cycle;
\draw [shift={(-7.756802005984525,-2.439831050704439)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (145.9056039745254:1.0406195171346184) arc (145.9056039745254:262.50616611446736:1.0406195171346184) -- cycle;
\draw [shift={(-6.274044584768663,-2.8471123714047586)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-127.86903846883851:1.0406195171346184) arc (-127.86903846883851:-58.121568106366965:1.0406195171346184) -- cycle;
\draw [shift={(-3.665374454935465,-2.76590666335965)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-111.08930686773265:1.0406195171346184) arc (-111.08930686773265:-27.798602693100417:1.0406195171346184) -- cycle;
\draw [shift={(-1.8314927207649592,-1.7718786491298744)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-73.8854271134943:1.0406195171346184) arc (-73.8854271134943:40.59535068414243:1.0406195171346184) -- cycle;
\draw [shift={(-1.8294297216661586,-0.7615152665840996)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (16.945204918810838:1.0406195171346184) arc (16.945204918810838:68.65092923276212:1.0406195171346184) -- cycle;
\draw [shift={(-5.307650509293014,-1.3563942678055267)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (29.62364037440668:1.0406195171346184) arc (29.62364037440668:87.28038033986361:1.0406195171346184) -- cycle;
\draw [shift={(-6.452313636331071,2.1650453996318113)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (42.867091570285204:1.0406195171346184) arc (42.867091570285204:124.13872124032635:1.0406195171346184) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-23.19766261754377,0.5523830696144725) -- (-20.6186031504536,2.1162316667558168) -- (-20.61766261754377,5.132383069614473) -- (-19.566793579761292,3.5825132147977143) -- (-18.194342622092496,4.8564051530066) -- (-18.422130452723238,0.06107354736037629) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-23.454057894023162,-1.948460329419668) -- (-21.12767722589414,-3.5232066345726767) -- (-21.49405789402316,-6.308460329419669) -- (-19.644919804678278,-3.930487955272996) -- (-18.05405789402316,-6.488460329419668) -- (-17.03624967484508,-3.8492822472278876) -- (-14.53405789402316,-5.168460329419668) -- (-15.202367940674574,-2.855254232998112) -- (-13.37405789402316,-1.2884603294196681) -- (-15.200304941575773,-1.8448908504523371) -- (-14.505286485436285,-0.06676190432475027) -- (-18.678525729202626,-2.4397698516737645) -- cycle;
\draw [shift={(-20.6186031504536,2.1162316667558168)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (89.9821333357375:1.0406195171346184) arc (89.9821333357375:211.23111095012473:1.0406195171346184) -- cycle;
\draw [shift={(-18.422130452723238,0.06107354736037629)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-185.87395710871556:1.0406195171346184) arc (-185.87395710871556:87.28038033986354:1.0406195171346184) -- cycle;
\draw [shift={(-19.566793579761292,3.5825132147977143)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (42.86709157028519:1.0406195171346184) arc (42.86709157028519:124.13872124032635:1.0406195171346184) -- cycle;
\draw [shift={(-21.12767722589414,-3.5232066345726767)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (145.9056039745254:1.0406195171346184) arc (145.9056039745254:262.50616611446736:1.0406195171346184) -- cycle;
\draw [shift={(-19.644919804678278,-3.930487955272996)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-127.86903846883851:1.0406195171346184) arc (-127.86903846883851:-58.12156810636695:1.0406195171346184) -- cycle;
\draw [shift={(-17.03624967484508,-3.8492822472278876)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-111.08930686773259:1.0406195171346184) arc (-111.08930686773259:-27.79860269310039:1.0406195171346184) -- cycle;
\draw [shift={(-15.202367940674574,-2.855254232998112)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-73.88542711349427:1.0406195171346184) arc (-73.88542711349427:40.5953506841424:1.0406195171346184) -- cycle;
\draw [shift={(-15.200304941575773,-1.8448908504523371)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (16.945204918810823:1.0406195171346184) arc (16.945204918810823:68.6509292327621:1.0406195171346184) -- cycle;
\draw [shift={(-18.678525729202626,-2.4397698516737645)},line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (29.623640374406698:1.0406195171346184) arc (29.623640374406698:174.12604289128444:1.0406195171346184) -- cycle;
\draw [line width=2pt,color=zzttqq] (-10.083182674113548,-0.8650847455514306)-- (-7.504123207023375,0.6987638515899137);
\draw [line width=2pt,color=zzttqq] (-7.504123207023375,0.6987638515899137)-- (-7.503182674113547,3.7149152544485697);
\draw [line width=2pt,color=zzttqq] (-7.503182674113547,3.7149152544485697)-- (-6.452313636331071,2.1650453996318113);
\draw [line width=2pt,color=zzttqq] (-6.452313636331071,2.1650453996318113)-- (-5.079862678662274,3.4389373378406973);
\draw [line width=2pt,color=zzttqq] (-5.079862678662274,3.4389373378406973)-- (-5.307650509293014,-1.3563942678055267);
\draw [line width=2pt,color=zzttqq] (-5.307650509293014,-1.3563942678055267)-- (-1.1344112655266714,1.0166136795434872);
\draw [line width=2pt,color=zzttqq] (-1.1344112655266714,1.0166136795434872)-- (-1.8294297216661586,-0.7615152665840996);
\draw [line width=2pt,color=zzttqq] (-1.8294297216661586,-0.7615152665840996)-- (-0.003182674113546863,-0.20508474555143053);
\draw [line width=2pt,color=zzttqq] (-0.003182674113546863,-0.20508474555143053)-- (-1.8314927207649592,-1.7718786491298744);
\draw [line width=2pt,color=zzttqq] (-1.8314927207649592,-1.7718786491298744)-- (-1.163182674113547,-4.0850847455514305);
\draw [line width=2pt,color=zzttqq] (-1.163182674113547,-4.0850847455514305)-- (-3.665374454935465,-2.76590666335965);
\draw [line width=2pt,color=zzttqq] (-3.665374454935465,-2.76590666335965)-- (-4.683182674113547,-5.405084745551431);
\draw [line width=2pt,color=zzttqq] (-4.683182674113547,-5.405084745551431)-- (-6.274044584768663,-2.8471123714047586);
\draw [line width=2pt,color=zzttqq] (-6.274044584768663,-2.8471123714047586)-- (-8.123182674113547,-5.225084745551431);
\draw [line width=2pt,color=zzttqq] (-8.123182674113547,-5.225084745551431)-- (-7.756802005984525,-2.439831050704439);
\draw [line width=2pt,color=zzttqq] (-7.756802005984525,-2.439831050704439)-- (-10.083182674113548,-0.8650847455514306);
\draw [line width=2pt] (-5.307650509293014,-1.3563942678055267)-- (-10.083182674113548,-0.8650847455514306);
\draw [line width=2pt] (-4.238593300998013,-11.33327307877076)-- (-17.353073244428234,-9.915805263604858);
\draw [->,line width=2pt] (-4.238593300998013,-11.33327307877076) -- (-17.353073244428234,-9.915805263604858);
\draw [->,line width=2pt] (-4.238593300998013,-11.33327307877076) -- (-17.353073244428234,-9.915805263604858);
\draw [->,line width=2pt] (-4.238593300998013,-11.33327307877076) -- (-17.353073244428234,-9.915805263604858);
\draw [->,line width=2pt] (-4.238593300998013,-11.33327307877076) -- (-17.353073244428234,-9.915805263604858);
\draw [->,line width=2pt] (-4.238593300998013,-11.33327307877076) -- (-17.353073244428234,-9.915805263604858);
\draw [->,line width=2pt] (-4.238593300998013,-11.33327307877076) -- (-17.353073244428234,-9.915805263604858);
\draw [line width=2pt,color=zzttqq] (-23.19766261754377,0.5523830696144725)-- (-20.6186031504536,2.1162316667558168);
\draw [line width=2pt,color=zzttqq] (-20.6186031504536,2.1162316667558168)-- (-20.61766261754377,5.132383069614473);
\draw [line width=2pt,color=zzttqq] (-20.61766261754377,5.132383069614473)-- (-19.566793579761292,3.5825132147977143);
\draw [line width=2pt,color=zzttqq] (-19.566793579761292,3.5825132147977143)-- (-18.194342622092496,4.8564051530066);
\draw [line width=2pt,color=zzttqq] (-18.194342622092496,4.8564051530066)-- (-18.422130452723238,0.06107354736037629);
\draw [line width=2pt,color=zzttqq] (-18.422130452723238,0.06107354736037629)-- (-23.19766261754377,0.5523830696144725);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [->,line width=2pt] (-4.2683318882105965,-12.523556521363087) -- (-17.63920710812021,-13.606932105231325);
\draw [line width=2pt,color=zzttqq] (-23.454057894023162,-1.948460329419668)-- (-21.12767722589414,-3.5232066345726767);
\draw [line width=2pt,color=zzttqq] (-21.12767722589414,-3.5232066345726767)-- (-21.49405789402316,-6.308460329419669);
\draw [line width=2pt,color=zzttqq] (-21.49405789402316,-6.308460329419669)-- (-19.644919804678278,-3.930487955272996);
\draw [line width=2pt,color=zzttqq] (-19.644919804678278,-3.930487955272996)-- (-18.05405789402316,-6.488460329419668);
\draw [line width=2pt,color=zzttqq] (-18.05405789402316,-6.488460329419668)-- (-17.03624967484508,-3.8492822472278876);
\draw [line width=2pt,color=zzttqq] (-17.03624967484508,-3.8492822472278876)-- (-14.53405789402316,-5.168460329419668);
\draw [line width=2pt,color=zzttqq] (-14.53405789402316,-5.168460329419668)-- (-15.202367940674574,-2.855254232998112);
\draw [line width=2pt,color=zzttqq] (-15.202367940674574,-2.855254232998112)-- (-13.37405789402316,-1.2884603294196681);
\draw [line width=2pt,color=zzttqq] (-13.37405789402316,-1.2884603294196681)-- (-15.200304941575773,-1.8448908504523371);
\draw [line width=2pt,color=zzttqq] (-15.200304941575773,-1.8448908504523371)-- (-14.505286485436285,-0.06676190432475027);
\draw [line width=2pt,color=zzttqq] (-14.505286485436285,-0.06676190432475027)-- (-18.678525729202626,-2.4397698516737645);
\draw [line width=2pt,color=zzttqq] (-18.678525729202626,-2.4397698516737645)-- (-23.454057894023162,-1.948460329419668);
\draw [line width=2pt] (-23.19766261754377,0.5523830696144725)-- (-18.422130452723238,0.06107354736037629);
\draw [line width=2pt] (-23.454057894023162,-1.948460329419668)-- (-18.678525729202626,-2.4397698516737645);
\draw [<-, shift={(-14.433613603107531,-10.126239079717356)},line width=2pt]  plot[domain=0.9617152800267148:1.9831806796685048,variable=\t]({1*13.369950185346301*cos(\t r)+0*13.369950185346301*sin(\t r)},{0*13.369950185346301*cos(\t r)+1*13.369950185346301*sin(\t r)});
\draw [->, shift={(-12.502758214905592,6.880388947367757)},line width=2pt]  plot[domain=4.283030122770132:5.318370580172039,variable=\t]({1*13.51101460837627*cos(\t r)+0*13.51101460837627*sin(\t r)},{0*13.51101460837627*cos(\t r)+1*13.51101460837627*sin(\t r)});
\begin{scriptsize}
\draw [fill=ududff] (-10.083182674113548,-0.8650847455514306) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=ududff] (-10.339927937968046,-0.7041377015980343) node {$P_{n-1}$};
\draw [fill=ududff] (-7.503182674113547,3.7149152544485697) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=ududff] (-8.033221341652975,3.9786501255077527) node {$P_1$};
\draw [fill=ududff] (-5.079862678662274,3.4389373378406973) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=ududff] (-4.599176935108735,3.666464270367367) node {$P_2$};
\draw [fill=ududff] (-1.1344112655266714,1.0166136795434872) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=ududff] (-0.6795100872350054,1.3771013326712045) node {$P_3$};
\draw [fill=ududff] (-0.003182674113546863,-0.20508474555143053) circle (2.5pt);
\draw [fill=ududff] (-1.163182674113547,-4.0850847455514305) circle (2.5pt);
\draw [fill=ududff] (-4.683182674113547,-5.405084745551431) circle (2.5pt);
\draw [fill=ududff] (-8.123182674113547,-5.225084745551431) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=ududff] (-8.432125489887913,-4.970677721849974) node {$P_{n-2}$};
\draw [fill=xdxdff] (-7.504123207023375,0.6987638515899137) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=xdxdff] (-7.339474996896564,0.5446057189635088) node {$X_1$};
\draw [fill=xdxdff] (-6.452313636331071,2.1650453996318113) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=xdxdff] (-5.951982307383739,2.3483462153301824) node {$X_2$};
\draw [fill=xdxdff] (-5.307650509293014,-1.3563942678055267) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=xdxdff] (-5.674483769481174,-1.3978840463544473) node {$X_3$};
\draw [fill=xdxdff] (-1.8294297216661586,-0.7615152665840996) circle (2.5pt);
\draw [fill=xdxdff] (-1.8314927207649592,-1.7718786491298744) circle (2.5pt);
\draw [fill=xdxdff] (-3.665374454935465,-2.76590666335965) circle (2.5pt);
\draw [fill=xdxdff] (-6.274044584768663,-2.8471123714047586) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=xdxdff] (-5.587765476386622,-2.369128929013425) node {$X_{n-2}$};
\draw [fill=xdxdff] (-7.756802005984525,-2.439831050704439) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=xdxdff] (-7.356818655515473,-1.6406952670191919) node {$X_{n-1}$};
\draw[shift={(-.5,-0.55)},color=qqwuqq] (-8.31071987955554,1.515850601622487) node {$\alpha_1$};
\draw[shift={(-.5,-0.55)},color=qqwuqq] (-8.570874758839194,-2.6813147841538116) node {$\alpha_{n-1}$};
\draw[shift={(-.5,-0.55)},color=qqwuqq] (-5.830576697051367,-3.7566216185262515) node {$\alpha_{n-2}$};
\draw[shift={(-.5,-0.55)},color=qqwuqq] (-3.801368638638861,0.4405437672500469) node {$2\pi-\phi_2$};
\draw[shift={(-.5,-0.55)},color=qqwuqq] (-5.50104718329207,3.874588173794291) node {$\alpha_2$};
\draw [fill=ududff] (-4.238593300998013,-11.33327307877076) circle (2.5pt);
\draw [fill=ududff] (-17.353073244428234,-9.915805263604858) circle (2.5pt);
\draw [fill=ududff] (-23.19766261754377,0.5523830696144725) circle (2.5pt);
\draw [fill=xdxdff] (-20.6186031504536,2.1162316667558168) circle (2.5pt);
\draw [fill=ududff] (-20.61766261754377,5.132383069614473) circle (2.5pt);
\draw [fill=xdxdff] (-19.566793579761292,3.5825132147977143) circle (2.5pt);
\draw [fill=xdxdff] (-18.422130452723238,0.06107354736037629) circle (2.5pt);
\draw [fill=ududff] (-18.194342622092496,4.8564051530066) circle (2.5pt);
\draw [fill=ududff] (-4.2683318882105965,-12.523556521363087) circle (2.5pt);
\draw [fill=ududff] (-17.63920710812021,-13.606932105231325) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-13.062882341136964,-11.249082141895512) node {$v_1$};
\draw [fill=ududff] (-23.454057894023162,-1.948460329419668) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-11.536640382672857,-11.526580679798077) node {$w_1$};
\draw [fill=xdxdff] (-21.12767722589414,-3.5232066345726767) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-10.634770134489521,-11.387831410846795) node {$a_1$};
\draw [fill=ududff] (-21.49405789402316,-6.308460329419669) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-9.628837934592722,-11.769391900462821) node {$b_1$};
\draw [fill=xdxdff] (-19.644919804678278,-3.930487955272996) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-8.83102963812285,-14.509689962250652) node {$e_1$};
\draw [fill=ududff] (-18.05405789402316,-6.488460329419668) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-11.15507989305683,-14.579064596726294) node {$n_1$};
\draw [fill=xdxdff] (-17.03624967484508,-3.8492822472278876) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-10.704144768965161,-12.705949465883979) node {$p_1$};
\draw [fill=ududff] (-14.53405789402316,-5.168460329419668) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-10.704144768965161,-12.705949465883979) node {$q_1$};
\draw [fill=ududff] (-13.37405789402316,-1.2884603294196681) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-10.704144768965161,-12.705949465883979) node {$r_1$};
\draw [fill=ududff] (-14.505286485436285,-0.06676190432475027) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-10.704144768965161,-12.705949465883979) node {$s_1$};
\draw [fill=xdxdff] (-15.200304941575773,-1.8448908504523371) circle (2.5pt);
\draw[shift={(0.0,-0.45)},color=black] (-10.704144768965161,-12.705949465883979) node {$t_1$};
\draw [fill=xdxdff] (-15.202367940674574,-2.855254232998112) circle (2.5pt);
\draw [fill=xdxdff] (-18.678525729202626,-2.4397698516737645) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figure_truncation.tex <==
%\pagestyle{empty}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{qqwuqq}{rgb}{0,0.39215686274509803,0}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=.3cm,y=.3cm]
\clip(-15.450759686509766,-8) rectangle (28.69208811963514,8);
\draw [shift={(-10,0)},line width=1pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-123.6900675259798:1.2680293539809895) arc (-123.6900675259798:123.69006752597976:1.2680293539809895) -- cycle;
\draw [shift={(-5,0)},line width=1pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (71.56505117707799:1.2680293539809895) arc (71.56505117707799:288.434948822922:1.2680293539809895) -- cycle;
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-14,6) -- (-10,0) -- (-5,0) -- (-3,6) -- cycle;
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (-14,-6) -- (-10,0) -- (-5,0) -- (-3,-6) -- cycle;
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2,6) -- (3.869365983309148,3.1959510250362784) -- (12.065317008345426,3.1959510250362784) -- (13,6) -- cycle;
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (2,-6) -- (3.869365983309148,-3.1959510250362784) -- (12.065317008345426,-3.1959510250362784) -- (13,-6) -- cycle;
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (16.789864016690853,2.8040489749637216) -- (18.65923,0) -- (26.85518102503628,0) -- (27.789864016690853,2.8040489749637216) -- cycle;
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (16.789864016690853,-2.8040489749637216) -- (18.65923,0) -- (26.85518102503628,0) -- (27.789864016690853,-2.8040489749637216) -- cycle;
\draw [shift={(18.65923,0)},line width=1pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (-123.6900675259798:1.2680293539809895) arc (-123.6900675259798:123.69006752597976:1.2680293539809895) -- cycle;
\draw [shift={(26.85518102503628,0)},line width=1pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (71.56505117707802:1.2680293539809895) arc (71.56505117707802:288.434948822922:1.2680293539809895) -- cycle;
\draw [->,line width=1pt] (-6,20) -- (10,20);
\draw [line width=1pt] (6,0)-- (11,0);
\draw [line width=1pt] (3.869365983309148,3.1959510250362784)-- (6,0);
\draw [line width=1pt] (6,0)-- (3.869365983309148,-3.1959510250362784);
\draw [line width=1pt] (11,0)-- (12.065317008345426,3.1959510250362784);
\draw [line width=1pt] (11,0)-- (12.065317008345426,-3.1959510250362784);
\draw [line width=1pt,dotted] (-10,0)-- (-14,6);
\draw [line width=1pt] (-10,0)-- (-5,0);
\draw [line width=1pt,dotted] (-5,0)-- (-3,6);
\draw [line width=1pt,dotted] (-10,0)-- (-14,-6);
\draw [line width=1pt,dotted] (-3,-6)-- (-5,0);
\draw [line width=1pt,dotted] (3.869365983309148,3.1959510250362784)-- (2,6);
\draw [line width=1pt,dotted] (12.065317008345426,3.1959510250362784)-- (13,6);
\draw [line width=1pt] (3.869365983309148,3.1959510250362784)-- (12.065317008345426,3.1959510250362784);
\draw [line width=1pt,dotted] (3.869365983309148,-3.1959510250362784)-- (2,-6);
\draw [line width=1pt] (3.869365983309148,-3.1959510250362784)-- (12.065317008345426,-3.1959510250362784);
\draw [line width=1pt,dotted] (12.065317008345426,-3.1959510250362784)-- (13,-6);
\draw [line width=1pt,dotted] (16.789864016690853,-2.8040489749637216)-- (18.65923,0);
\draw [line width=1pt,dotted] (18.65923,0)-- (16.789864016690853,2.8040489749637216);
\draw [line width=1pt,dotted] (27.789864016690853,2.8040489749637216)-- (26.85518102503628,0);
\draw [line width=1pt,dotted] (26.85518102503628,0)-- (27.789864016690853,-2.8040489749637216);
\draw [line width=1pt] (18.65923,0)-- (26.85518102503628,0);
\draw [<-, shift={(15.571164908021382,-1.8467791580114366)},line width=1pt]  plot[domain=0.43284915475094893:2.3590740561315817,variable=\t]({1*9.17546655123954*cos(\t r)+0*9.17546655123954*sin(\t r)},{0*9.17546655123954*cos(\t r)+1*9.17546655123954*sin(\t r)});
\draw [->, shift={(15.571164908021382,1.8467791580114366)},line width=1pt]  plot[domain=3.9241112510480045:5.850336152428637,variable=\t]({1*9.17546655123954*cos(\t r)+0*9.17546655123954*sin(\t r)},{0*9.17546655123954*cos(\t r)+1*9.17546655123954*sin(\t r)});
\draw [->, line width=1pt] (-2,0)-- (2,0);
\draw [{Stealth}-{Stealth},line width=.5pt,dash pattern=on 0.5pt off 1pt] (9.19127742585413,3.1959510250362784)-- (9.19127742585413,0);
\draw [{Stealth}-{Stealth},line width=.5pt,dash pattern=on 0.5pt off 1pt] (9.19127742585413,0)-- (9.19127742585413,-3.195951025036279);
\begin{scriptsize}
\draw [fill=ududff] (-10,0) circle (1.5pt);
\draw [fill=ududff] (-5,0) circle (1.5pt);
\draw[shift={(-1.2,-0.2)},color=qqwuqq] (-7.80031591749113,1.980818043396061) node {$\varphi_1$};
\draw[shift={(-1.2,-0.2)},color=qqwuqq] (-4.334369016609758,2.0230856885287603) node {$\varphi_2$};
\draw [fill=ududff] (-6,20) circle (1.5pt);
\draw [fill=ududff] (10,20) circle (1.5pt);
\draw [fill=ududff] (6,0) circle (1.5pt);
\draw [fill=ududff] (11,0) circle (1.5pt);
\draw [fill=ududff] (3.869365983309148,3.1959510250362784) circle (1.5pt);
\draw [fill=ududff] (12.065317008345426,3.1959510250362784) circle (1.5pt);
\draw [fill=ududff] (3.869365983309148,-3.1959510250362784) circle (1.5pt);
\draw [fill=ududff] (12.065317008345426,-3.1959510250362784) circle (1.5pt);
\draw [fill=ududff] (18.65923,0) circle (1.5pt);
\draw [fill=ududff] (26.85518102503628,0) circle (1.5pt);
\draw[shift={(-1.2,-0.2)},color=black] (-7.250836530766033,0.9241269150785709) node {$\gamma$};
\draw[shift={(-1.2,-0.2)},color=qqwuqq] (21.617965094867824,1.4736063018036658) node {$\varphi_1$};
\draw[shift={(-1.2,-0.2)},color=qqwuqq] (26.901420736455282,1.6004092372017644) node {$\varphi_2$};
\draw[shift={(-1.2,-0.2)},color=black] (9.825292102844625,1.9385503982633614) node {r};
\draw[shift={(-1.2,-0.2)},color=black] (9.825292102844625,-1.10472005129101) node {r};
\draw [fill=ududff] (5.869365983309148,3.2359510250362784) node {\small \ScissorRightBrokenBottom};
\draw [fill=ududff] (5.869365983309148,-3.1459510250362784) node {\small \ScissorRightBrokenBottom};
\end{scriptsize}
\end{tikzpicture}
